On Cohen-Jones isomorphism in string topology

The loop product is an operation in string topology. Cohen and Jones gave a homotopy theoretic realization of the loop product as a classical ring spectrum $LM^{-TM}$ for a manifold $M$. Using this, they presented a proof of the statement that the loop product is isomorphic to the Gerstenhaber cup product on the Hochschild cohomology $HH^*(C^*(M)\,;C^*(M))$ for simply connected $M$. However, some parts of their proof are technically difficult to justify. The main aim of the present paper is to give detailed modification to a geometric part of their proof. To do so, we set up an "up to higher homotopy" version of McClure-Smith's cosimplicial product. We prove a structured version of Cohen-Jones isomorphism in the category of symmetric spectra.

==> perturbation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.8600,6.9000)(0.7000,-7.6000)%
% SPLINE 2 0 3 0 Black White  
% 7 656 635 636 405 452 261 158 291 93 641 656 625 656 625
% 
\special{pn 8}%
\special{pa 656 635}%
\special{pa 660 567}%
\special{pa 661 534}%
\special{pa 659 501}%
\special{pa 656 470}%
\special{pa 649 439}%
\special{pa 639 411}%
\special{pa 624 384}%
\special{pa 606 359}%
\special{pa 584 337}%
\special{pa 559 316}%
\special{pa 531 297}%
\special{pa 501 281}%
\special{pa 469 267}%
\special{pa 436 256}%
\special{pa 402 247}%
\special{pa 367 240}%
\special{pa 333 237}%
\special{pa 299 237}%
\special{pa 266 241}%
\special{pa 234 249}%
\special{pa 204 260}%
\special{pa 177 276}%
\special{pa 152 297}%
\special{pa 131 322}%
\special{pa 113 350}%
\special{pa 98 382}%
\special{pa 86 416}%
\special{pa 77 451}%
\special{pa 72 487}%
\special{pa 70 522}%
\special{pa 71 556}%
\special{pa 76 589}%
\special{pa 83 618}%
\special{pa 95 644}%
\special{pa 109 666}%
\special{pa 127 683}%
\special{pa 147 697}%
\special{pa 170 708}%
\special{pa 196 715}%
\special{pa 224 719}%
\special{pa 255 720}%
\special{pa 287 719}%
\special{pa 321 715}%
\special{pa 357 709}%
\special{pa 394 702}%
\special{pa 432 692}%
\special{pa 472 682}%
\special{pa 512 670}%
\special{pa 553 658}%
\special{pa 594 645}%
\special{pa 636 631}%
\special{pa 656 625}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 656 631 656 631 671 651 671 651
% 
% ELLIPSE 2 0 0 0 Black Black  
% 4 661 631 694 664 676 661 676 661
% 
\special{sh 1.000}%
\special{ia 661 631 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 661 631 33 33 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 13 1109 641 1174 415 1174 415 1358 255 1697 341 1697 341 1782 521 1782 521 1652 731 1353 725 1353 725 1119 641 1119 641
% 
\special{pn 8}%
\special{pa 1109 641}%
\special{pa 1115 609}%
\special{pa 1120 577}%
\special{pa 1127 546}%
\special{pa 1135 515}%
\special{pa 1144 484}%
\special{pa 1155 454}%
\special{pa 1169 425}%
\special{pa 1185 397}%
\special{pa 1203 370}%
\special{pa 1224 345}%
\special{pa 1248 321}%
\special{pa 1273 300}%
\special{pa 1300 282}%
\special{pa 1329 267}%
\special{pa 1359 255}%
\special{pa 1390 246}%
\special{pa 1423 242}%
\special{pa 1456 241}%
\special{pa 1489 243}%
\special{pa 1522 249}%
\special{pa 1555 257}%
\special{pa 1586 269}%
\special{pa 1617 284}%
\special{pa 1647 301}%
\special{pa 1674 321}%
\special{pa 1699 343}%
\special{pa 1722 368}%
\special{pa 1742 395}%
\special{pa 1759 424}%
\special{pa 1771 454}%
\special{pa 1779 485}%
\special{pa 1782 517}%
\special{pa 1780 550}%
\special{pa 1772 582}%
\special{pa 1760 613}%
\special{pa 1743 643}%
\special{pa 1723 671}%
\special{pa 1700 695}%
\special{pa 1675 717}%
\special{pa 1647 733}%
\special{pa 1618 746}%
\special{pa 1588 753}%
\special{pa 1556 757}%
\special{pa 1524 758}%
\special{pa 1491 756}%
\special{pa 1458 751}%
\special{pa 1424 744}%
\special{pa 1391 736}%
\special{pa 1359 727}%
\special{pa 1327 717}%
\special{pa 1296 707}%
\special{pa 1265 696}%
\special{pa 1205 674}%
\special{pa 1147 652}%
\special{pa 1119 641}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1119 641 1126 647 1124 681 1129 685
% 
\special{pn 8}%
\special{ar 1119 641 7 6 1.3771743 1.4648120}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1109 641 1109 641 1129 671 1139 665
% 
% ELLIPSE 2 0 0 0 Black Black  
% 4 1114 645 1155 687 1124 685 1124 685
% 
\special{sh 1.000}%
\special{ia 1114 645 41 42 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1114 645 41 42 0.0000000 6.2831853}%
% SPLINE 2 1 3 0 Black White  
% 7 2930 635 2910 405 2726 259 2432 289 2367 639 2930 625 2930 625
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2930 635}%
\special{pa 2934 570}%
\special{fp}%
\special{pa 2933 504}%
\special{pa 2933 501}%
\special{pa 2930 470}%
\special{pa 2923 441}%
\special{fp}%
\special{pa 2896 381}%
\special{pa 2880 359}%
\special{pa 2858 336}%
\special{pa 2854 332}%
\special{fp}%
\special{pa 2801 293}%
\special{pa 2776 280}%
\special{pa 2744 266}%
\special{pa 2742 265}%
\special{fp}%
\special{pa 2679 246}%
\special{pa 2677 245}%
\special{pa 2643 238}%
\special{pa 2616 236}%
\special{fp}%
\special{pa 2550 238}%
\special{pa 2541 239}%
\special{pa 2509 246}%
\special{pa 2488 255}%
\special{fp}%
\special{pa 2432 290}%
\special{pa 2427 294}%
\special{pa 2406 319}%
\special{pa 2392 340}%
\special{fp}%
\special{pa 2365 400}%
\special{pa 2360 413}%
\special{pa 2351 448}%
\special{pa 2349 462}%
\special{fp}%
\special{pa 2344 528}%
\special{pa 2345 553}%
\special{pa 2349 585}%
\special{pa 2351 592}%
\special{fp}%
\special{pa 2376 653}%
\special{pa 2382 663}%
\special{pa 2400 681}%
\special{pa 2420 695}%
\special{pa 2423 696}%
\special{fp}%
\special{pa 2486 715}%
\special{pa 2497 717}%
\special{pa 2528 719}%
\special{pa 2550 718}%
\special{fp}%
\special{pa 2616 710}%
\special{pa 2630 708}%
\special{pa 2667 701}%
\special{pa 2679 698}%
\special{fp}%
\special{pa 2743 682}%
\special{pa 2744 682}%
\special{pa 2785 670}%
\special{pa 2805 664}%
\special{fp}%
\special{pa 2868 645}%
\special{pa 2909 632}%
\special{pa 2930 625}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2930 629 2930 629 2945 649 2945 649
% 
% SPLINE 2 1 3 0 Black White  
% 13 3384 639 3448 415 3448 415 3633 255 3971 339 3971 339 4056 519 4056 519 3926 729 3628 725 3628 725 3393 639 3393 639
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3384 639}%
\special{pa 3389 607}%
\special{pa 3395 576}%
\special{fp}%
\special{pa 3410 513}%
\special{pa 3410 512}%
\special{pa 3419 482}%
\special{pa 3430 452}%
\special{fp}%
\special{pa 3460 395}%
\special{pa 3479 368}%
\special{pa 3499 344}%
\special{fp}%
\special{pa 3547 301}%
\special{pa 3549 299}%
\special{pa 3576 281}%
\special{pa 3602 268}%
\special{fp}%
\special{pa 3663 247}%
\special{pa 3667 246}%
\special{pa 3699 242}%
\special{pa 3726 241}%
\special{fp}%
\special{pa 3791 247}%
\special{pa 3799 248}%
\special{pa 3831 257}%
\special{pa 3852 265}%
\special{fp}%
\special{pa 3911 293}%
\special{pa 3923 301}%
\special{pa 3950 321}%
\special{pa 3962 331}%
\special{fp}%
\special{pa 4005 379}%
\special{pa 4018 396}%
\special{pa 4034 424}%
\special{pa 4038 434}%
\special{fp}%
\special{pa 4055 496}%
\special{pa 4056 518}%
\special{pa 4053 551}%
\special{pa 4051 560}%
\special{fp}%
\special{pa 4029 620}%
\special{pa 4016 644}%
\special{pa 3996 671}%
\special{pa 3994 673}%
\special{fp}%
\special{pa 3945 717}%
\special{pa 3919 733}%
\special{pa 3889 745}%
\special{pa 3888 745}%
\special{fp}%
\special{pa 3824 756}%
\special{pa 3795 757}%
\special{pa 3762 754}%
\special{pa 3761 754}%
\special{fp}%
\special{pa 3697 743}%
\special{pa 3695 743}%
\special{pa 3662 735}%
\special{pa 3635 727}%
\special{fp}%
\special{pa 3573 707}%
\special{pa 3567 705}%
\special{pa 3537 695}%
\special{pa 3513 686}%
\special{fp}%
\special{pa 3452 663}%
\special{pa 3448 661}%
\special{pa 3419 649}%
\special{pa 3393 639}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3393 639 3400 647 3398 679 3403 685
% 
\special{pn 8}%
\special{ar 3393 639 7 8 1.3258177 1.4288993}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3384 639 3384 639 3403 669 3413 665
% 
% SPLINE 2 0 3 0 Black White  
% 7 3174 639 3154 409 2970 265 2676 295 2611 645 3174 629 3174 629
% 
\special{pn 8}%
\special{pa 3174 639}%
\special{pa 3178 571}%
\special{pa 3179 538}%
\special{pa 3177 505}%
\special{pa 3174 474}%
\special{pa 3167 443}%
\special{pa 3157 415}%
\special{pa 3142 388}%
\special{pa 3124 363}%
\special{pa 3102 341}%
\special{pa 3077 320}%
\special{pa 3049 301}%
\special{pa 3019 285}%
\special{pa 2987 271}%
\special{pa 2954 260}%
\special{pa 2920 251}%
\special{pa 2885 244}%
\special{pa 2851 241}%
\special{pa 2817 241}%
\special{pa 2784 245}%
\special{pa 2752 253}%
\special{pa 2722 264}%
\special{pa 2695 280}%
\special{pa 2670 301}%
\special{pa 2649 326}%
\special{pa 2631 354}%
\special{pa 2616 386}%
\special{pa 2604 420}%
\special{pa 2595 455}%
\special{pa 2590 491}%
\special{pa 2588 526}%
\special{pa 2589 560}%
\special{pa 2594 593}%
\special{pa 2601 622}%
\special{pa 2613 648}%
\special{pa 2627 670}%
\special{pa 2645 687}%
\special{pa 2665 701}%
\special{pa 2688 712}%
\special{pa 2714 719}%
\special{pa 2742 723}%
\special{pa 2773 724}%
\special{pa 2805 723}%
\special{pa 2839 719}%
\special{pa 2875 713}%
\special{pa 2912 706}%
\special{pa 2950 696}%
\special{pa 2990 686}%
\special{pa 3030 674}%
\special{pa 3071 662}%
\special{pa 3112 649}%
\special{pa 3154 635}%
\special{pa 3174 629}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3174 635 3174 635 3189 655 3189 655
% 
% ELLIPSE 2 0 0 0 Black Black  
% 4 3179 635 3213 668 3194 665 3194 665
% 
\special{sh 1.000}%
\special{ia 3179 635 34 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3179 635 34 33 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 13 3172 635 3237 410 3237 410 3421 250 3760 335 3760 335 3845 515 3845 515 3715 725 3416 720 3416 720 3182 635 3182 635
% 
\special{pn 8}%
\special{pa 3172 635}%
\special{pa 3184 571}%
\special{pa 3190 540}%
\special{pa 3198 509}%
\special{pa 3207 478}%
\special{pa 3219 448}%
\special{pa 3232 419}%
\special{pa 3248 391}%
\special{pa 3267 364}%
\special{pa 3288 339}%
\special{pa 3311 316}%
\special{pa 3337 295}%
\special{pa 3364 276}%
\special{pa 3393 261}%
\special{pa 3423 249}%
\special{pa 3454 241}%
\special{pa 3487 237}%
\special{pa 3520 236}%
\special{pa 3553 238}%
\special{pa 3586 243}%
\special{pa 3619 252}%
\special{pa 3651 264}%
\special{pa 3681 278}%
\special{pa 3711 296}%
\special{pa 3738 316}%
\special{pa 3763 338}%
\special{pa 3786 363}%
\special{pa 3806 390}%
\special{pa 3822 419}%
\special{pa 3835 449}%
\special{pa 3842 480}%
\special{pa 3845 512}%
\special{pa 3842 545}%
\special{pa 3835 577}%
\special{pa 3822 608}%
\special{pa 3806 638}%
\special{pa 3786 666}%
\special{pa 3763 690}%
\special{pa 3737 711}%
\special{pa 3709 728}%
\special{pa 3680 740}%
\special{pa 3650 748}%
\special{pa 3618 752}%
\special{pa 3586 752}%
\special{pa 3553 750}%
\special{pa 3519 745}%
\special{pa 3486 739}%
\special{pa 3453 731}%
\special{pa 3421 721}%
\special{pa 3389 712}%
\special{pa 3358 701}%
\special{pa 3327 691}%
\special{pa 3267 669}%
\special{pa 3238 657}%
\special{pa 3209 646}%
\special{pa 3182 635}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3182 635 3189 642 3187 675 3192 680
% 
\special{pn 8}%
\special{ar 3182 635 7 7 1.3521274 1.4464413}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3172 635 3172 635 3192 665 3202 660
% 
% ELLIPSE 2 0 0 0 Black Black  
% 4 3177 640 3218 681 3187 680 3187 680
% 
\special{sh 1.000}%
\special{ia 3177 640 41 41 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3177 640 41 41 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 656 731 656 781 5 0 0 0
% $\pi_{\phi_1}(v_1)$
\put(6.5600,-7.8100){\makebox(0,0){$\pi_{\phi_1}(v_1)$}}%
% STR 2 0 3 0 Black Black  
% 4 1149 725 1149 775 5 0 0 0
% $\pi_{\phi_2}(v_2)$
\put(11.4900,-7.7500){\makebox(0,0){$\pi_{\phi_2}(v_2)$}}%
% STR 2 0 3 0 Black Black  
% 4 3186 775 3186 825 5 0 0 0
% $\pi_\phi(v)$
\put(31.8600,-8.2500){\makebox(0,0){$\pi_\phi(v)$}}%
% STR 2 0 3 0 Black Black  
% 4 317 91 317 141 5 0 0 0
% $c_1$
\put(3.1700,-1.4100){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black Black  
% 4 1458 101 1458 151 5 0 0 0
% $c_2$
\put(14.5800,-1.5100){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black Black  
% 4 2793 85 2793 135 5 0 0 0
% $\psi_1(d)\circ c_1$
\put(27.9300,-1.3500){\makebox(0,0){$\psi_1(d)\circ c_1$}}%
% STR 2 0 3 0 Black Black  
% 4 3500 91 3500 141 5 0 0 0
% $\psi_2(d)\circ c_2$
\put(35.0000,-1.4100){\makebox(0,0){$\psi_2(d)\circ c_2$}}%
% STR 2 0 3 0 Black Black  
% 4 2046 491 2046 541 5 0 0 0
% $\longmapsto$
\put(20.4600,-5.4100){\makebox(0,0){$\longmapsto$}}%
\end{picture}}%


==> psiarity2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.4800,10.9600)(-1.8000,-11.7600)%
% CIRCLE 2 0 3 0 Black White  
% 4 1114 2405 1874 1081 2000 1151 250 1161
% 
\special{pn 8}%
\special{ar 1114 2405 1527 1527 4.1053411 5.3274901}%
% CIRCLE 2 0 3 0 Black White  
% 4 1110 2395 2290 465 2064 355 80 355
% 
\special{pn 8}%
\special{ar 1110 2395 2262 2262 4.2448275 5.1498209}%
% VECTOR 0 0 3 0 Black White  
% 2 810 995 1404 305
% 
\special{pn 20}%
\special{pa 810 995}%
\special{pa 1404 305}%
\special{fp}%
\special{sh 1}%
\special{pa 1404 305}%
\special{pa 1345 342}%
\special{pa 1369 345}%
\special{pa 1376 369}%
\special{pa 1404 305}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 814 995 840 1015 840 1015 840 1015
% 
\special{sh 1.000}%
\special{ia 814 995 33 33 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 814 995 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1430 281 1424 315 1424 315 1424 315
% 
\special{sh 1.000}%
\special{ia 1430 281 35 35 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1430 281 35 35 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 1430 281 1430 1101
% 
\special{pn 8}%
\special{pa 1430 281}%
\special{pa 1430 1101}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1430 1091 1584 1091
% 
\special{pn 8}%
\special{pa 1430 1091}%
\special{pa 1584 1091}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 1430 1091 1490 1031
% 
\special{pn 8}%
\special{pa 1430 1091}%
\special{pa 1490 1091}%
\special{pa 1490 1031}%
\special{pa 1430 1031}%
\special{pa 1430 1091}%
\special{pa 1490 1091}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1414 1111 1430 1085 1430 1085 1430 1085
% 
\special{sh 1.000}%
\special{ia 1414 1111 31 31 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1414 1111 31 31 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1134 615 884 615
% 
\special{pn 8}%
\special{pa 1134 615}%
\special{pa 884 615}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 470 565 470 615 5 0 0 0
% $v-\phi(\pi_{\phi_i}(v_i))$
\put(4.7000,-6.1500){\makebox(0,0){$v-\phi(\pi_{\phi_i}(v_i))$}}%
% STR 2 0 3 0 Black White  
% 4 680 1105 680 1155 5 0 0 0
% $\phi(y)$
\put(6.8000,-11.5500){\makebox(0,0){$\phi(y)$}}%
% STR 2 0 3 0 Black White  
% 4 1770 390 1770 440 5 0 0 0
% $\widehat{\psi}_i(d)(y)$
\put(17.7000,-4.4000){\makebox(0,0){$\widehat{\psi}_i(d)(y)$}}%
% STR 2 0 3 0 Black White  
% 4 1424 1191 1424 1241 5 0 0 0
% $\psi_i(d)(y)$
\put(14.2400,-12.4100){\makebox(0,0){$\psi_i(d)(y)$}}%
% STR 2 0 3 0 Black White  
% 4 2090 95 2090 145 5 0 0 0
% $\nu_\eps(\phi)$
\put(20.9000,-1.4500){\makebox(0,0){$\nu_\eps(\phi)$}}%
% STR 2 0 3 0 Black White  
% 4 2000 920 2000 970 5 0 0 0
% $\phi(M)$
\put(20.0000,-9.7000){\makebox(0,0){$\phi(M)$}}%
\end{picture}}%

